An Axiom System for General Relativity Complete with respect to Lorentzian Manifolds

We introduce several axiom systems for general relativity and show that they are complete with respect to the standard models of general relativity, i.e., to Lorentzian manifolds having the corresponding smoothness properties.

==> FWtransport.pgf <==
\begin{tikzpicture}[scale=1]
\tikzstyle{nyil}=[->,>=stealth, thick]
\pgfmathsetmacro{\r}{0.08}

\newcommand{\lightcone}[4]{
\begin{scope}[ shift={#3}, scale=#4, rotate=#1, yscale=#2]
\draw[red,thick,dashed] (1,1) arc (0:180:1 and 0.15);
\draw[red,thick,dashed] (1,-1) arc (0:180:1 and 0.15);
\draw[red,thick] (-1,-1)--(1,1);
\draw[red,thick] (1,-1)--(-1,1);
\draw[red,thick] (1,1) arc (0:-180:1 and 0.15);
\draw[red,thick] (1,-1) arc (0:-180:1 and 0.15);
\end{scope}
}

\begin{scope}[shift={(-3,0)}]
\coordinate (o) at (0,0);
\coordinate (a) at (0.6,1.5);
\coordinate (b) at (-0.5,-1.3);
\draw[dashed] (o) ellipse (1.7 and 2.5);
\draw[blue,very thick](-1,-2) .. controls (0,-1) and (0,1) .. (1,2) node[right,black]{$\gamma_m$};
\draw[purple,very thick](1,-2) node[below,yshift=-3,black]{$N_m$}  .. controls (-0.4,-0.9) and (0,1) .. (0,2.5);
\lightcone{-20}{0.6}{(a)}{0.5} 
\lightcone{10}{0.8}{(o)}{0.5} 
\lightcone{-15}{0.9}{(b)}{0.5} 
\lightcone{15}{0.7}{(-0.75,1)}{0.5} 
\lightcone{25}{0.6}{(1,-0.6)}{0.5} 
% \draw[nyil, ultra thick] (0,0) -- (0.3,1);
% \draw[nyil] (0,0) -- (.8,-0.10);
% \draw[nyil] (0,0) -- (-.8,-0.15);
\fill (o) circle (\r);
\fill (a) circle (\r);
\fill (b) circle (\r);
\end{scope}

\begin{scope}[shift={(3,0)}]
\coordinate (o) at (0,0);
\coordinate (a) at (0,1.5);
\coordinate (b) at (0,-1.5);
\draw[dashed] (0,0) ellipse (1.7 and 2.5);
\draw[blue,very thick](0,-2.5) -- (0,2.5);
% \draw[nyil,ultra thick] (0,0) -- (0,1);
% \draw[nyil] (0,0) -- (1,0);
% \draw[nyil] (0,0) -- (-0.75,-.35);
\draw[purple,very thick](1,-2) .. controls (0,-1) and (0,1) .. (-1,2);
\lightcone{0}{1}{(o)}{0.5}
\lightcone{0}{1}{(a)}{0.5}
\lightcone{0}{1}{(b)}{0.5}
\lightcone{-15}{0.7}{(-1,-0.1)}{0.5} 
\lightcone{-25}{0.8}{(1,0.1)}{0.5} 
\fill (o) circle (\r);
\fill (a) circle (\r);
\fill (b) circle (\r);
\end{scope}

\draw[nyil,ultra thick] (-1.1,0) .. controls (0,0.35) .. (1.1,0);

\end{tikzpicture}

==> TLgeod.pgf <==
\begin{tikzpicture}[scale=0.5]
\draw[thick, dashed] (0,0) circle (5);
\draw[thick, dashed] (0,0) -- node[above right]{$\delta$} (4,-3);
\draw[ultra thick, blue] (0,-5) -- (0,5) node [below right,black] {$m$};
\draw[ultra thick, purple] (-.5,-5) --(0,-4) .. controls (1,-2) and (2,-1) .. (2,0) node[above right, black] at (2,0) {$k$}  .. controls (2,2) and (1,2) .. (0,4)-- (-0.5,5);
\fill (0,0) circle (.1) node[left]  {$\bar z$};
\fill (0,4) circle (.1) node[below left] {$\bar y$};
\fill (0,-4) circle (.1) node[above left]{$\bar x$};
\end{tikzpicture}


==> cltr.pgf <==
\begin{tikzpicture}[scale=0.8]
\tikzset{>=stealth}
\def\r{0.1}

\begin{scope}[shift={(-4,0)}]
\draw[ultra thick, blue] (0,-3) -- (0,3) node[below right,black] {$m$};
\draw[ultra thick, green, shorten >=-18, shorten <=-20] (-1,2) .. controls (-0.5,0) and (0.5,0)..  (1,-2)node[right,black] {$k$};
\draw[thin, dashed] (0,3)  arc (90:270:4 and 3);
\draw[thin, dashed] (0,3) arc (90:-90:3 and 3);
\draw (-1,2) node[below left] {$\mathsf{w}_{km}(\iota(t))$}--(0,2);
\draw (-0.3,0.5) --(0,0.5);
\draw (-0.6,1) -- (0,1);
\draw (-0.8,1.5) --(0,1.5);
\fill (0,0) node[right] {$x$} circle (\r);
\fill (-1,2) circle (\r);
\fill (0,2) circle (\r);
\end{scope}

\begin{scope}[shift={(4,0)}]
\draw[ultra thick, green] (0,-3) -- (0,3)  node[below right,black] {$k$};
\draw[ultra thick, blue, shorten >=-13, shorten <=-13] (1,2) .. controls (-0.5,0) and (0.5,0)..  (-1,-2)node[left,black] {$m$};
\draw[thin, dashed] (0,0) ellipse (2.25 and 3);
\fill (0,0) circle (\r);
 \fill (0,1.5) node[left] {$\iota(t)$} circle (\r);
\end{scope}

\coordinate (a) at (0,1.5);
\node[above] at (a) {$\mathsf{w}_{mk}$};
\draw[->] (-2.5,0.5) .. controls (a).. (2.5,0.5);
\coordinate (b) at (0,-1.5);
\node[below] at (b) {$\mathsf{w}_{km}$};
\draw[<-] (-2.5,-0.5) .. controls (b).. (2.5,-0.5);)

\end{tikzpicture}

==> eme.pgf <==
\begin{tikzpicture}[scale=0.75]
\tikzstyle{vektor} = [->,very thick, >=stealth]
\tikzstyle{cimke}=[fill opacity=0.9, inner sep=0.5, fill=white]
\pgfmathsetmacro{\md}{2}
\pgfmathsetmacro{\mi}{3}  
\pgfmathsetmacro{\size}{2.5}
\pgfmathsetmacro{\d}{1}

\begin{scope}[shift={(-4.5,0)}]
\coordinate (o) -- (0,0);
\draw (-\mi,-\d)-- (-\mi,\md-\d)-- (\mi,\md+\d)--(\mi,\d);
\draw[red] (-\size,-\size)--(\size,\size) (-\size,\size)--(\size,-\size);
\draw[vektor] (o)-- (\mi,\d)  node[below,xshift=5]{$M(\bar e_i)$};
\draw[vektor] (o)-- (\mi,\md+\d) node[above,cimke]{$\bar e_d+M(\bar e_i)$};
\draw[vektor] (o)-- (-\mi,\md-\d) node[above,cimke]{$\bar e_d-M(\bar e_i)$};
\draw[vektor] (o) -- (-\mi,-\d);
\draw[vektor] (o)-- (0,\md) node[above,cimke]{$\bar e_d=M(\bar e_d)$};
\end{scope}
% \draw (-3.75*\size,-1.5*\size) rectangle (3.5*\size,1.75*\size);
\draw (0,-\size*1.5) -- (0,\size*1.75);
 \begin{scope}[shift={(3.5,0)}]
\coordinate (o) -- (0,0);
\draw[red] (-\size,-\size)--(\size,\size) (-\size,\size)--(\size,-\size);
\draw (o) circle (2);
\draw[vektor] (o)-- (\mi,0) node[below]{$M(\bar e_i)$};
\draw[vektor] (o)-- (\mi,\md) node[above, xshift=10,cimke]{$\bar e_d+M(\bar e_i)$};
\draw[vektor] (o)-- (0,\md) node[above,cimke]{$\bar e_d=M(\bar e_d)$};
\draw (\mi,0)-- (\mi,\md)-- (0,\md) (\md,\md)--(\md,0);
\end{scope}
\end{tikzpicture}

==> manifold.pgf <==
\usetikzlibrary{positioning}
\begin{tikzpicture}[scale=1]


\tikzset{marrow/.style={thick, ->,shorten >=0.2cm, shorten <=0.2cm, >=stealth}}

\node (M) at (0,4){\begin{tikzpicture}[scale=0.7]
\node[left] at (-3.5,2) {$\mathbf{M}$};
\draw[rounded corners=8mm] (-3.5,-3.5) rectangle (3.5,2);
\begin{scope}
\clip (0,-1.5) circle (1.5);
\fill[gray]  (-1,0) circle (1.5);
\end{scope}
\draw (-1,0) circle (1.5);
\draw (1,0) circle (1.5);
\draw (0,-1.5) circle (1.5);
\end{tikzpicture}
};

\node (i) at (-4,0){\begin{tikzpicture}[scale=0.7]
\draw (-3,2) node[left] {$Q^d$} -- (-3,-2) -- (1,-2);
\clip (-1,0) circle (1.5);
\begin{scope}
\clip (0,-1.5) circle (1.5);
\fill[gray]  (-1,0) circle (1.5);
\end{scope}
\draw (-1,0) circle (1.5);
\draw (1,0) circle (1.5);
\draw (0,-1.5) circle (1.5);
\end{tikzpicture}
};

\node (j) at (0,-3) {\begin{tikzpicture}[scale=0.7]
\draw (-2,0.5) node[left] {$Q^d$} -- (-2,-3.5) -- (2,-3.5);
\clip(0,-1.5) circle (1.5);
\begin{scope}
\clip (0,-1.5) circle (1.5);
\fill[gray]  (-1,0) circle (1.5);
\end{scope}
\draw (-1,0) circle (1.5);
\draw (1,0) circle (1.5);
\draw (0,-1.5) circle (1.5);
\end{tikzpicture}
};

\node  (k) at (4,0) {\begin{tikzpicture}[scale=0.7]
\draw (-1,2) node[left] {$Q^d$} -- (-1,-2) -- (3,-2);
\clip (1,0) circle (1.5);
\begin{scope}
\clip (0,-1.5) circle (1.5);
\fill[gray]  (-1,0) circle (1.5);
\end{scope}
\draw (-1,0) circle (1.5);
\draw (1,0) circle (1.5);
\draw (0,-1.5) circle (1.5);
\end{tikzpicture}
};

\draw[marrow] (M.west) to [out=180,in=90] node (pi) {} (i.north);
\node[above=0.1cm of pi.north west] {$\psi_i$};
\draw[marrow] (M.east) to [out=0,in=90]  node (pk) {}(k.north);
\node[above=0.1cm of pk.north east]  {$\psi_k$};
\draw[marrow] (i.east) to [out=15,in=165]  node (ik){}(k.west); 
\fill[white] (0,0.3) circle (0.1);
\draw[thick,shorten >=0.1cm,shorten <=0.2cm, ->] (M.south) to node (pj) {}(j.north);
\node[right=0cm of pj.south east,yshift=-2mm]  {$\psi_j$};
\node[left=0.3cm of ik.south west, yshift=-2mm]  {$\psi_{ik}$};
\draw[marrow] (i.south) to [out=270,in=180]  node (ij) {} (j.west);
\node[below=0.1cm of ij.south west]  {$\psi_{ij}$};
\draw[marrow] (j.east) to [out=0,in=270] node (jk){} (k.south);
\node[below=0.1cm of jk.south east]  {$\psi_{jk}$};
\end{tikzpicture}

==> phtr.pgf <==
\begin{tikzpicture}[scale=0.8]
\tikzset{>=stealth}
\tikzstyle{cimke}=[fill opacity=0.9, inner sep=0.5, fill=white]
\def\r{0.07}

\begin{scope}[shift={(-4,0)}]
\draw[red,thick,dashed] (1,1) arc (0:180:1 and 0.15);
\draw[red,thick,dashed] (1,-1) arc (0:180:1 and 0.15);
\draw[ultra thick, blue] (0,-3) -- (0,3) node[below right,black] {$m$};
\draw[ultra thick, green, shorten >=-18, shorten <=-18] (-1,2) .. controls (-0.5,0) and (0.5,0)..  (1,-2)node[right,black] {$k$};
\draw[thin, dashed] (0,3)  arc (90:270:3 and 3);
\draw[thin, dashed] (0,3) arc (90:-90:4 and 3);
\draw (0,1.5)--(1.5,1.5) -- (0,0) (1.5,1.5) --(1.5,0)--(0,0) ;
\draw[<-,thick] (1.5,0) node[cimke, below right]{$\mathbf{v}=\mathsf{wl}_m(p)'(x_t)$}--(0,0);
\draw (0,1.25)--(0.8,1.25);
\draw (0,1)--(0.7,1);
\draw (0,0.75)--(0.5,.75);
\draw (0,0.5)--(0.4,.5);
\draw (0,0.25)-- (0.2,.25);
\draw[red, ultra thick, shorten >=-20, shorten <=-18] (-2,-1)  .. controls (-1.2,-0.9) and (-.3,-.3)  .. (0,0) .. controls (.3,.3) and (0.9,1.2) ..(1.1,2)node[right,black,xshift=-2.5]{$\mathsf{wl}_m(p)$};
\draw[red,thick] (-1,-1)--(1,1);
\draw[red,thick] (1,-1)--(-1,1);
\draw[red,thick] (1,1) arc (0:-180:1 and 0.15);
\draw[red,thick] (1,-1) arc (0:-180:1 and 0.15);
\fill (0,0) node[left] {$\bar x$} circle (\r);
\fill (0,1.5) node[left] {$1$} circle (\r);
\fill (0.9,1.5) circle (\r);
\fill (1.5,1.5) circle (\r);
\end{scope}

\begin{scope}[shift={(5,0)}]
\draw[red,thick,dashed] (1,1) arc (0:180:1 and 0.15);
\draw[red,thick,dashed] (1,-1) arc (0:180:1 and 0.15);
\draw[ultra thick, green] (0,-3) -- (0,3)  node[below right,black] {$k$};
\draw[ultra thick, blue, shorten >=-16, shorten <=-20] (1,2) .. controls (-0.5,0) and (0.5,0)..  (-1,-2)node[right,black] {$m$};
\draw[red,thick] (-1,-1)--(1,1);
\draw[red,thick] (1,-1)--(-1,1);
\draw[red,thick] (1,1) arc (0:-180:1 and 0.15);
\draw[red,thick] (1,-1) arc (0:-180:1 and 0.15);
\draw[thin, dashed] (0,3)  arc (90:270:2.7 and 3);
\draw[thin, dashed] (0,3) arc (90:-90:3.5 and 3);
\draw[red, ultra thick, shorten >=-35, shorten <=-10] (-1.5,-2)  .. controls (-1,-0.9) and (-.3,-.3)  .. (0,0) .. controls (.3,.3) and (1,0.9) ..(1.5,1.1)node[right,yshift=-5,black,xshift=-2.5]{$\mathsf{wl}_k(p)$};
\fill (0,0) node[left,xshift=-1]{$\bar y$} circle (\r);
\draw (0,1.5)--(1.5,1.5) -- (0,0) (1.5,1.5) --(1.5,0)--(0,0) ;
\draw[<-,thick] (1.5,0) node[cimke, below right]{$\mathsf{wl}_k(p)'(y_t)$}--(0,0);
\fill (0,1.5) node[left] {$1$} circle (\r);
\fill (1.5,1.5) circle (\r);
\end{scope}

\coordinate (a) at (1.25,1.5);
\node[above] at (a) {$\mathsf{w}_{mk}$};
\draw[->] (-1,0.75) .. controls (a).. (3,0.75);
\coordinate (b) at (1.25,-1.5);
\node[below] at (b) {$\mathsf{w}_{km}$};
\draw[<-] (-1,-0.75) .. controls (b).. (3,-0.75);)

\end{tikzpicture}
